SPAR: Single-Pass Any-Resolution ViT for Open-vocabulary Segmentation

Foundational Vision Transformers (ViTs) have limited effectiveness in tasks requiring fine-grained spatial understanding, due to their fixed pre-training resolution and inherently coarse patch-level representations. These challenges are especially pronounced in dense prediction scenarios, such as open-vocabulary segmentation with ViT-based vision-language models, where high-resolution inputs are essential for accurate pixel-level reasoning. Existing approaches typically process large-resolution images using a sliding-window strategy at the pre-training resolution. While this improves accuracy through finer strides, it comes at a significant computational cost. We introduce SPAR: Single-Pass Any-Resolution ViT, a resolution-agnostic dense feature extractor designed for efficient high-resolution inference. We distill the spatial reasoning capabilities of a finely-strided, sliding-window teacher into a single-pass student using a feature regression loss, without requiring architectural changes or pixel-level supervision. Applied to open-vocabulary segmentation, SPAR improves single-pass baselines by up to 10.5 mIoU and even surpasses the teacher, demonstrating effectiveness in efficient, high-resolution reasoning. Code: https://github.com/naomikombol/SPAR

==> figures/pca_supp.tex <==
\definecolor{adegreen}{RGB}{180,255,180}
\definecolor{cityblue}{RGB}{180,210,255}

\begin{tikzpicture}[remember picture]
\node[inner sep=0pt, anchor=north west] (table) {
\begin{tabular}{c c c c c c c c c c c c}

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \quad \:\:\:\:  Image} & 
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_53_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_304_maskclip.png} & 
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_city_scapes_183_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_city_scapes_206_maskclip.png}\\


    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \:\:\:\, \shortstack{OpenCLIP\\Single-pass}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_53_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_121_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_304_maskclip_whole.png} & 
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_183_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_206_maskclip_whole.png} 
   \\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \, \shortstack{OpenCLIP\\Sliding-window}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_53_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_304_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_183_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_206_maskclip.png}\\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont  \:\:\,\,\, \shortstack{SPAR\\OpenCLIP}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_53_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_304_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_city_scapes_183_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_city_scapes_206_maskclip.png} \\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \:\:\,\,\,  \shortstack{SigLIP2\\Single-pass}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_53_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_121_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_304_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_183_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_206_siglip_whole.png}\\
    
    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \, \shortstack{SigLIP2\\Sliding-window}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_53_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_121_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_ade20k_304_siglip.png} & 
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_183_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_pca_cfg_city_scapes_206_siglip.png} \\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \quad \,\, \shortstack{SPAR\\SigLIP2}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_53_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_121_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_ade20k_304_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_city_scapes_183_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_pca_cfg_city_scapes_206_siglip_whole.png}\\

\end{tabular}
};


\end{tikzpicture}







==> figures/perf_reso.tex <==
\pgfplotstableread{
resolution  gt     baseline  ours   wst_256 wst_24 naflex ours_all ours_all_ext
512         90.6   22.1      30.29  -       -      23.1   29.2     29.6
1024        93.6   22.8      36.03  27.63   35.47  23.5   35.2     36.8
1536        95.1   23.0      37.50  29.93   38.84  23.3   38.4     40.9
2048        95.1   21.3      34.52  30.44	39.45  22.4   38.4     41.14
3072        0      17.5      27.16  28.45   36.67  -      35.16    37.35
}{\perf}
		

	
\definecolor{GoogleBlue}{HTML}{2196F3}
\definecolor{GoogleRed}{HTML}{F44336}
\definecolor{GoogleGreen}{HTML}{4CAF50}
\definecolor{GoogleYellow}{HTML}{FFEB3B}
\definecolor{GoogleGray}{HTML}{9AA0A6}
\definecolor{GoogleOrange}{HTML}{F88E16}
\definecolor{GoogleFuchsia}{HTML}{A00F50}

\begin{tikzpicture}
\begin{axis}[
    width=0.48\linewidth,
    grid=both,
    major grid style={color=gray!50, opacity=0.7},
    minor grid style={color=gray!40, opacity=0.7},
    height=0.31\linewidth,
    ylabel={performance (mIoU)},
    xlabel={effective input image resolution (pixels)},
    legend cell align={left},
    legend pos=north west,
    legend style={
        cells={anchor=east},
        font=\footnotesize,
        row sep=-2.5pt,
        fill=white,          
        fill opacity=0.8,    
        draw=none,            
    },
    xtick={512,1024,1536,2048,3072},
    xticklabels={
        $512^2$,
        $1024^2$,
        $1536^2$,
        $2048^2$,
        $3072^2$
    },
]

\addplot[color=GoogleGreen, solid, mark=square*, mark size=2, line width=1.0, restrict x to domain=1024:3072]
    table[x=resolution, y expr={\thisrow{wst_256}}] \perf;

\addplot[color=GoogleBlue, solid, mark=square*, mark size=2, line width=1.0, restrict x to domain=1024:3072]
    table[x=resolution, y expr={\thisrow{wst_24}}] \perf;

\addplot[color=GoogleGray, solid, mark=*, mark size=1.5, line width=1.0, restrict x to domain=512:2048]
    table[x=resolution, y expr={\thisrow{naflex}}] \perf;

\addplot[color=GoogleYellow, solid, mark=triangle*, mark size=3, line width=1.0]
    table[x=resolution, y expr={\thisrow{baseline}}] \perf;

\addplot[color=GoogleRed, solid, mark=pentagon*, mark size=3, line width=1.0]
    table[x=resolution, y expr={\thisrow{ours}}] \perf;

\addplot[color=GoogleOrange, solid,  mark=pentagon*, mark size=3, line width=1.0, restrict x to domain=512:3072]
    table[x=resolution, y expr={\thisrow{ours_all}}] \perf;
    
\addplot[color=GoogleFuchsia, solid, mark=pentagon*, mark size=3, line width=1.0, line width=1.0, restrict x to domain=512:3072]
    table[x=resolution, y expr={\thisrow{ours_all_ext}}] \perf;

\end{axis}
\end{tikzpicture}



==> figures/scatter_perf_time.tex <==
\definecolor{GoogleBlue}{HTML}{2196F3}
\definecolor{GoogleRed}{HTML}{F44336}
\definecolor{GoogleGreen}{HTML}{4CAF50}
\definecolor{GoogleYellow}{HTML}{FFEB3B}
\begin{tikzpicture}
\begin{axis}[
    xlabel={\small inference time (s)},
    ylabel={\small avg. mIoU over 6 datasets}, 
    grid=both,
    major grid style={color=gray!50, opacity=0.7},
    minor grid style={color=gray!40, opacity=0.7},
    width=\columnwidth,
    height=6.cm,
    ymin=32,ymax=45.5,
    xmin=0,xmax=350,
    xmode=log,
    legend style={font=\footnotesize,row sep=-1pt,inner xsep=1pt,inner ysep=0pt},
    legend pos=south east,
    legend cell align={left},
]
\addlegendimage{only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt} \addlegendentry{Sliding-window};
\addlegendimage{only marks, mark=square*, mark options={fill=GoogleYellow, draw=GoogleYellow}, mark size=2.5pt} \addlegendentry{Sliding-window, ND*};
\addlegendimage{only marks, mark=triangle*, mark options={fill=GoogleGreen, draw=GoogleGreen}, mark size=2.5pt} \addlegendentry{Single-pass};
\addlegendimage{only marks, mark=pentagon*, mark options={fill=GoogleRed, draw=GoogleRed}, mark size=2.5pt} \addlegendentry{\ours{}};


\addplot+[only marks, mark=triangle*, mark options={fill=GoogleGreen, draw=GoogleGreen}, mark size=4pt] coordinates {(0.47882,33.0)}; % One-pass


\addplot+[only marks, mark=square*, mark options={fill=GoogleYellow, draw=GoogleYellow}, mark size=2.5pt, forget plot] coordinates {(209.5953,41.5)}; % 8
\node at (axis cs:209.5953,41.6) [anchor=south] {\scriptsize 8};


\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(53.1765,39.7)}; % 16
\node at (axis cs:63.1765,39.8) [anchor=south] {\scriptsize 16};
\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(13.832,39.4)}; % 32
\node at (axis cs:13.832,39.5) [anchor=south] {\scriptsize 32};

\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(3.77278,38.1)}; % 64
\node at (axis cs:3.77278,38.2) [anchor=south] {\scriptsize 64};
\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(1.09164,37.1)}; % 128
\node at (axis cs:1.09164,37.2) [anchor=south] {\scriptsize 128};
\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(0.34746,35.5)}; % 256
\node at (axis cs:0.34746,35.6) [anchor=south] {\scriptsize 256};    
\addplot+[only marks, mark=square*, mark options={fill=GoogleBlue, draw=GoogleBlue}, mark size=2.5pt, forget plot] coordinates {(0.13422,33.9)}; % 512
\node at (axis cs:0.13422,34) [anchor=south] {\scriptsize 512};

\addplot+[only marks, mark=square*, mark options={fill=GoogleYellow, draw=GoogleYellow}, mark size=2.5pt, forget plot] coordinates {(24.84658,41.2)}; % 24
\node at (axis cs:24.84658,41.3) [anchor=south] {\scriptsize 24};
\addplot+[only marks, mark=square*, mark options={fill=GoogleYellow, draw=GoogleYellow}, mark size=2.5pt, forget plot] coordinates {(9.29058,40.8)}; % 40
\node at (axis cs: 9.29058,40.9) [anchor=south] {\scriptsize 40};

\addplot+[only marks, mark=square*, mark options={fill=GoogleYellow, draw=GoogleYellow}, mark size=2.5pt, forget plot] coordinates {(5.29222,40.0)}; % 56
\node at (axis cs: 5.29222,40.1) [anchor=south] {\scriptsize 56};

\addplot+[only marks, mark=pentagon*, mark options={fill=GoogleRed, draw=GoogleRed}, mark size=4pt] coordinates {(0.47882,43.6)}; % One-pass

\draw[<->, thick,  GoogleGreen!40!black, >=Stealth, opacity=1]
  (axis cs:0.47382,33.8) -- (axis cs:0.47882,42.8)
  node[midway, right=1pt, font=\footnotesize,
       fill=white, fill opacity=1, inner sep=1pt, rounded corners=1pt,
       yshift=14pt, text=GoogleGreen!80!black]{\textbf{+10.5}};
  

\draw[<->, thick, GoogleGreen!40!black, >=Stealth]
  (axis cs:0.67882,43.5) -- (axis cs:19,41.9)
  node[midway, above, yshift=4pt, font=\footnotesize,
     fill=white, inner sep=1pt, opacity=1, rounded corners=1pt,
     text=GoogleGreen!80!black]{\textbf{52x faster}};

\end{axis}
\end{tikzpicture}

==> figures/semseg_supp.tex <==
\definecolor{adegreen}{RGB}{180,255,180}
\definecolor{cityblue}{RGB}{180,210,255}

\begin{tikzpicture}[remember picture]
\node[inner sep=0pt, anchor=north west] (table) {
\begin{tabular}{c c c c c c c c c c c c}

        \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \quad \:\:\:\:  Image} & 
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_105_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_pca_cfg_ade20k_221_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_cfg_city_scapes_10_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Input_cfg_city_scapes_229_maskclip.png} &
    \\


    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \:\, Ground-truth} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/GT_pca_cfg_ade20k_105_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/GT_pca_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/GT_pca_cfg_ade20k_221_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/GT_cfg_city_scapes_10_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/GT_cfg_city_scapes_229_maskclip.png} &
    \\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \:\:\:\, \shortstack{OpenCLIP\\Single-pass}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_105_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_121_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_221_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_10_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_229_maskclip_whole.png} & 
    \\

    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \, \shortstack{OpenCLIP\\Sliding-window}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_105_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_121_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_221_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_10_maskclip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_229_maskclip.png} &
    \\



    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont  \:\:\,\,\, \shortstack{SPAR\\OpenCLIP}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_105_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_121_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_221_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_city_scapes_10_maskclip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_city_scapes_229_maskclip_whole.png} &
    \\



    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \:\:\,\,\,  \shortstack{SigLIP2\\Single-pass}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_105_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_121_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_221_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_10_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_229_siglip_whole.png} &\\

    
    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \, \shortstack{SigLIP2\\Sliding-window}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_105_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_121_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_ade20k_221_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_10_siglip.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Teacher_cfg_city_scapes_10_siglip.png} & \\



    \rotatebox{90}{\fontsize{8pt}{9.6pt}\selectfont \quad \,\,\, \shortstack{SPAR\\SigLIP2}} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_105_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_121_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_ade20k_221_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_city_scapes_10_siglip_whole.png} &
    \includegraphics[height=1.9cm]{figures/supplementary_images/Student_cfg_city_scapes_10_siglip_whole.png} &
    \\

\end{tabular}
};



\end{tikzpicture}










==> figures/timer_reso.tex <==
\pgfplotstableread{
resolution  single_pass  wst_256   wst_24
512         0.0251           -           - 
1024        0.1432      0.1667      6.7048
1536        0.61032     0.53494     29.69992
2048        1.862325    0.91618     67.8558
2560        4.53488     1.63844     123.008125
3072        9.1962      2.15573     191.6293
}{\perf}

\definecolor{GoogleBlue}{HTML}{2196F3}
\definecolor{GoogleRed}{HTML}{F44336}
\definecolor{GoogleGreen}{HTML}{4CAF50}
\definecolor{GoogleYellow}{HTML}{FFEB3B}
\definecolor{GoogleGray}{HTML}{9AA0A6}
\definecolor{GoogleOrange}{HTML}{F88E16}
\definecolor{GoogleFuchsia}{HTML}{A00F50}

\begin{tikzpicture}
\begin{axis}[
	width=0.48\linewidth,
	height=0.31\linewidth,
	ylabel={inference time (s)},
	xlabel={effective input image resolution (pixels)},
	grid=both,
    major grid style={color=gray!50, opacity=0.7},
    minor grid style={color=gray!40, opacity=0.7},
	ymode=log,
	legend to name=combinedlegend,   
	legend columns=-1,               
	legend style={
		draw=black,                
		column sep=6pt,            
		text=black,     
		inner sep=4pt,
		font=\small,
		/ tikz / every even column/.append style={column sep=10pt},
	},
    xtick={512,1024,1536,2048,3072},
    xticklabels={
        $512^2$,
        $1024^2$,
        $1536^2$,
        $2048^2$,
        $3072^2$
    },
]

\addlegendimage{only marks, color=GoogleGreen, mark=square*, mark size=2, line width=1.0};
\addlegendentry{Sliding-window, $s=256$};
\addlegendimage{only marks, color=GoogleBlue, mark=square*, mark size=2, line width=1.0};
\addlegendentry{Sliding-window, $s=24$};
\addlegendimage{only marks, color=GoogleGray, mark=*, mark size=1.5, line width=1.0};
\addlegendentry{NaFlex};
\addlegendimage{only marks, color=GoogleYellow, mark=triangle*, mark size=3, line width=1.0};
\addlegendentry{Single-pass};
\addlegendimage{only marks, color=GoogleRed, mark=pentagon*, mark size=3, line width=1.0};
\addlegendentry{\ours};

\addlegendimage{only marks, color=GoogleOrange, mark=pentagon*, mark size=3, line width=1.0};
\addlegendentry{\ours{} ALL};
\addlegendimage{only marks, color=GoogleFuchsia, mark=pentagon*, mark size=3, line width=1.0};
\addlegendentry{\ours{} ALL $\dagger$};



\addplot[color=GoogleGreen, solid, mark=square*, mark size=2, line width=1.0, restrict x to domain=1024:3072]
	table[x=resolution, y expr={\thisrow{wst_256}}]{\perf};
\addplot[color=GoogleBlue, solid, mark=square*, mark size=2, line width=1.0, restrict x to domain=1024:3072]
	table[x=resolution, y expr={\thisrow{wst_24}}]{\perf};
\addplot[color=GoogleFuchsia, solid, mark=pentagon*, mark size=3, line width=1.0, restrict x to domain=512:3072]
	table[x=resolution, y expr={\thisrow{single_pass}}]{\perf};

\end{axis}
\end{tikzpicture}


==> figures/timer_reso_perf_dino.tex <==
\pgfplotstableread{
resolution  gt     baseline  dino_cs  spar_cs   dino_ade  spar_ade 
512         0       0        32.6  34.51       23.96       24.5 
1024        93.6   22.8      35.5   39.04      24.66       25.86
1536        95.1   23.0      35.9   40.14      24.83       26.27
2048        95.1   21.3      36.0   40.9       24.87       26.22
2560        0      18.92     35.6   40.83      24.75       25.94
}{\perf}


\definecolor{GoogleRed}{HTML}{F44336}
\definecolor{GoogleYellow}{HTML}{FFEB3B}
\definecolor{GoogleGreen}{HTML}{4CAF50}
\definecolor{GoogleBlue}{HTML}{2196F3}
\definecolor{GoogleGray}{HTML}{9AA0A6}

\begin{tikzpicture}

\begin{axis}[
    name=csaxis,
    width=0.9\linewidth,
    height=0.36\linewidth,
    title={\footnotesize Cityscapes},
    title style={yshift=-6pt}, 
    ylabel={mIoU},
    grid=both,
    major grid style={color=gray!50, opacity=0.7},
    minor grid style={color=gray!40, opacity=0.7},
    xtick={512,1024,1536,2048,2560},
    xticklabels={$512^2$,$1024^2$,$1536^2$,$2048^2$,$2560^2$},
    legend columns=2,
    legend style={
    at={(0.5,1.32)},   
    anchor=south,
    cells={anchor=west},
    font=\footnotesize,
    fill=white,
    fill opacity=1.0,
    draw=black,
    column sep=0.25cm
},
]

\addplot[color=GoogleYellow, solid, mark=triangle*, mark size=3, line width=1.0]
    table[x=resolution, y=dino_cs] \perf;
\addlegendentry{Single-pass}

\addplot[color=GoogleRed, solid, mark=pentagon*, mark size=3, line width=1.0]
    table[x=resolution, y=spar_cs] \perf;
\addlegendentry{\ours{}}

\end{axis}

\begin{axis}[
    at={(csaxis.south)},
    anchor=north,
    yshift=-1.0cm,  
    width=0.9\linewidth,
    height=0.36\linewidth,
    title={\footnotesize ADE},
    title style={yshift=-6pt},
    ylabel={mIoU},
    grid=both,
    major grid style={color=gray!50, opacity=0.7},
    minor grid style={color=gray!40, opacity=0.7},
    xtick={512,1024,1536,2048,2560},
    xticklabels={$512^2$,$1024^2$,$1536^2$,$2048^2$,$2560^2$},
    xlabel={\footnotesize effective input image resolution (pixels)},
    xlabel style={yshift=3pt},
]

\addplot[color=GoogleYellow, solid, mark=triangle*, mark size=3, line width=1.0]
    table[x=resolution, y=dino_ade] \perf;

\addplot[color=GoogleRed, solid, mark=pentagon*, mark size=3, line width=1.0]
    table[x=resolution, y=spar_ade] \perf;

\end{axis}

\end{tikzpicture}



